SelfGoal: Your Language Agents Already Know How to Achieve High-level Goals

Language agents powered by large language models (LLMs) are increasingly valuable as decision-making tools in domains such as gaming and programming. However, these agents often face challenges in achieving high-level goals without detailed instructions and in adapting to environments where feedback is delayed. In this paper, we present SelfGoal, a novel automatic approach designed to enhance agents' capabilities to achieve high-level goals with limited human prior and environmental feedback. The core concept of SelfGoal involves adaptively breaking down a high-level goal into a tree structure of more practical subgoals during the interaction with environments while identifying the most useful subgoals and progressively updating this structure. Experimental results demonstrate that SelfGoal significantly enhances the performance of language agents across various tasks, including competitive, cooperative, and deferred feedback environments. Project page: https://selfgoal-agent.github.io.

==> figures/decomposer.tex <==
\pgfplotsset{width=0.9\linewidth,height=0.7\linewidth,compat=1.5}

\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=8pt,
        xtick distance=1,
        symbolic x coords={\pac, \nac},
        xticklabels={a,Auction,Bargaining},
        ylabel=TrueSkill Score,
        ymin=0, ymax=32,
        enlarge x limits=0.5,
        scaled ticks=false,
        legend pos=south east,
        xtick style={
            /pgfplots/major tick length=0pt,
        },
        legend style={nodes={scale=0.8, transform shape},font=\footnotesize}
    ]
        \addplot+ [
            color=NavyBlue!30,
            draw=NavyBlue,
            error bars/.cd,
            y dir=both,
            y explicit,% relative,
            error mark options={
              Green,
              mark size=0.2pt,
              line width=4pt
            }
        ] coordinates {
            (\pac,23.56) +- (2.95,2.95)
            (\nac,23.44) +- (1.17,1.17)
        };

        \addplot+ [
            color=Maroon!30,
            draw=Maroon,
            error bars/.cd,
            y dir=both,
            y explicit, %relative,
            error mark options={
              purple,
              mark size=0.2pt,
              line width=4pt
            }
        ] coordinates {
            (\pac,26.43) +- (2.95,2.95)
            (\nac,26.55) +- (1.17,1.17)
        };

        \legend{
            by GPT-3.5,
            by GPT-4,
        }
    \end{axis}
\end{tikzpicture}



==> figures/depth.tex <==


\pgfplotsset{width=1\linewidth,height=0.75\linewidth,compat=1.8}
\begin{tikzpicture}
\begin{axis}[
    xmin=0.58, xmax=0.92,
    ymin=15, ymax=32,
    xtick={0.6, 0.7, 0.8, 0.9},
    ytick={10, 15, 20, 25, 30},
    legend pos=south west,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xlabel={Threshold $\xi$},
    ylabel={TrueSkill Score},
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},
    y label style={at={(axis description cs:-0.125,0.5)},anchor=south},
    legend style={nodes={scale=0.7, transform shape}}
]
\addplot[
    color=NavyBlue,
    mark=o,
    line width=0.5pt,
    mark size=2.6pt,
    error bars/.cd,
    y dir=both, y explicit,
    error bar style={line width=0.7pt, color=NavyBlue},
    error mark options={rotate=90, NavyBlue, mark size=2.5pt}
    ]
    coordinates {
    (0.6, 22.41) +- (0.6, 2.05)
    (0.7, 23.96) +- (0.7, 1.91)
    (0.8, 27.87) +- (0.8, 1.97)
    (0.9, 26.14) +- (0.9, 1.94)
    };
    \addlegendentry{\textsc{Auction.}}

\addplot[
    color=Maroon,
    mark=triangle,
    line width=0.5pt,
    mark size=2.6pt,
    error bars/.cd,
    y dir=both, y explicit,
    error bar style={line width=0.7pt, color=Maroon},
    error mark options={rotate=90, Maroon, mark size=2.5pt}
    ]
    coordinates {
    (0.6, 24.39) +- (0.6, 0.86)
    (0.7, 24.91) +- (0.7, 0.84)
    (0.8, 25.81) +- (0.8, 0.85)
    (0.9, 25.30) +- (0.9, 0.86)
    };
    \addlegendentry{\textsc{Bargaining.}}
\end{axis}
\end{tikzpicture}


==> figures/searcher.tex <==
\pgfplotsset{width=1\linewidth,height=0.85\linewidth,compat=1.8}
\footnotesize

\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=8pt,
        xtick distance=1,
        symbolic x coords={\pac, \nac},
        xticklabels={a,Auction,Bargaining},
        ylabel=TrueSkill Score,
        ymin=0, ymax=32,
        enlarge x limits=0.45,
        scaled ticks=false,
        legend pos=south east,
        xtick style={
            /pgfplots/major tick length=0pt,
        },
        legend style={nodes={scale=0.8, transform shape},font=\footnotesize}
    ]
        \addplot+ [
            color=Maroon!40,
            draw=Maroon,
            error bars/.cd,
            y dir=both,
            y explicit,% relative,
            error mark options={
              pink,
              mark size=0.2pt,
              line width=4pt
            }
        ] coordinates {
            (\pac,23.93) +- (2.23,2.23)
            (\nac,25.06) +- (1.01,1.01)
        };

        \addplot+ [
            color=BlueGreen!30,
            draw=BlueGreen,
            error bars/.cd,
            y dir=both,
            y explicit, %relative,
            error mark options={
              BlueGreen,
              mark size=0.2pt,
              line width=4pt
            }
        ] coordinates {
            (\pac,24.24) +- (2.32,2.32)
            (\nac,23.85) +- (0.98,0.98)
        };


        \addplot+ [
            color=NavyBlue!30,
            draw=NavyBlue,
            error bars/.cd,
            y dir=both,
            y explicit, % relative,
            error mark options={
              Blue,
              mark size=0.2pt,
              line width=4pt
            }
        ] coordinates {
            (\pac,27.68) +- (2.25,2.25)
            (\nac,26.45) +- (1.02,1.02)
        };
        
        \legend{
            \text{Random Selection},
            \text{Embedding Similarity},
            \text{LLM-based Search.},
        }
    \end{axis}
\end{tikzpicture}



==> tables/algorithm.tex <==
\begin{algorithm}[H]
\small
\caption{Workflow of \method}
\label{alg:adaptive_objective_tree_development}
\KwData{Main Goal: $g_0$, Threshold: $\xi$, Stopping criterion}
Initialize Actor $M_a$, $p_0$, and policy $\pi_{\theta}(a_{i}|s_{i})$, $\theta = \{p_0\}$ \\
Generate initial action-state pair $\{a_0, s_0\}$ using $\pi_{\theta}$ \\
Generate initial \tree: $\mathbb{T}=g_0 \cup \textsc{Decompose}(g_0, \{a_0, s_0\})$\\
Set $t = 0$\\
\While{\texttt{Stopping criterion not met}}{
    $g_{i,j} = \textsc{Search}(\mathbb{T}, s_t)$\\
    $p_{t+1} \gets \{p_t, g_{i,j}\}$\\
    $a_{t+1} = \textsc{Act}(\pi_{\theta}, p_{t+1}, s_t$)\\
    $G \gets \textsc{Decompose}(g_{i,j}, \{a_{t+1}, s_{t+1}\})$ \\ 
    \tcp{\texttt{Update} $\mathbb{T}$}
    \ForEach{$g \in G$}{
        \If{$cosine(g, \mathbb{T}) < \xi$}{
            $\mathbb{T} \gets \mathbb{T} \cup g$ \\
        }
    }
    Increment $t$\\
}
\Return
\end{algorithm}
\vspace{-10pt}
